Towards Inclusive Toxic Content Moderation: Addressing Vulnerabilities to Adversarial Attacks in Toxicity Classifiers Tackling LLM-generated Content

Adversarial perturbations can reduce state-of-the-art toxicity classifiers to near-zero accuracy, yet existing defences treat models as black boxes. We apply mechanistic interpretability to toxicity classification for the first time, identifying the internal attention-head circuits responsible for both correct classification and adversarial vulnerability. Across a 2$\times$2 factorial study (BERT $\times$ RoBERTa) $\times$ (Jigsaw $\times$ ToxiGen), extended to Llama Guard~2 (8B), we show that zeroing a single attention head recovers up to 70.4 pp of adversarial accuracy for RoBERTa on Jigsaw and 37.3 pp for Llama Guard 2 on ToxiGen, at $\leq$0.6 pp clean cost. Vulnerable heads generalise to held-out examples within $\leq$1 pp, and a class-imbalance sweep confirms they act as selective toxic-class detectors. Head suppression matches or outperforms adversarial training on Jigsaw; data augmentation dominates on ToxiGen: a dataset-specific reversal explained by whether the classifier encodes a concentrated bottleneck or a distributed circuit. Demographic analysis across 20 Jigsaw and 13 ToxiGen minority groups reveals structurally unequal adversarial vulnerability, exposing mechanistically traceable fairness gaps in current toxicity classifiers.

==> figures/pipeline.tikz <==
\begin{tikzpicture}[
  font=\sffamily,
  >={Latex[length=2.2mm,width=2.0mm]},
  line join=round,
  stage/.style={rectangle, rounded corners=3pt, thick,
                draw=#1!65!black, fill=#1!6,
                minimum width=52mm, minimum height=75mm,
                inner sep=0pt},
  setupS/.style   ={stage=blue},
  attackS/.style  ={stage=red},
  patchS/.style   ={stage=orange},
  suppressS/.style={stage=green!55!black},
  hdr/.style={rectangle, rounded corners=2pt, thick,
              draw=#1!65!black, fill=#1!22,
              inner sep=2.5pt, font=\bfseries\sffamily\small},
  card/.style={rectangle, rounded corners=2pt, draw=black!35, fill=white,
               inner sep=3pt, font=\scriptsize\sffamily, align=center,
               text width=45mm},
  eqcard/.style={card, font=\scriptsize\sffamily, align=center},
  gridcard/.style={rectangle, rounded corners=2pt, draw=black!35, fill=white,
                   inner sep=3pt, align=center, text width=45mm,
                   minimum height=18mm},
  mainarr/.style={->, line width=0.9pt, black!75},
  arr/.style={->, line width=0.6pt, black!70},
  arrlab/.style={font=\scriptsize\sffamily\itshape, text=black!65,
                 fill=white, inner sep=1.5pt, align=center},
  hcell/.style={rectangle, minimum size=1.15mm, inner sep=0pt, draw=black!28,
                fill=white},
  hhot/.style ={hcell, fill=red!75!black, draw=red!80!black},
  hwarm/.style={hcell, fill=orange!65!yellow, draw=orange!75!black},
  hcool/.style={hcell, fill=blue!55,  draw=blue!70}
]

% ====================================================================
% Stage 1: Setup & Fine-tuning
% ====================================================================
\node[setupS] (S1) at (0,0) {};
\node[hdr=blue, anchor=north, yshift=-2mm] (H1) at (S1.north)
     {1.~Setup \& Fine-tuning};

\node[card, anchor=north, yshift=-10mm] (corp) at (S1.north) {%
  \textbf{Corpora}\\[1pt]
  Jigsaw: 50k human (Wikipedia)\\
  ToxiGen: 50k LLM-generated\\
  10k balanced eval, per corpus};
\node[card, below=2mm of corp] (bert) {%
  \textbf{BERT-base}\\
  \texttt{bert-base-uncased}\\
  110M, 12L$\times$12H = 144 heads};
\node[card, below=2mm of bert] (rob) {%
  \textbf{RoBERTa-base}\\
  \texttt{roberta-base}\\
  125M, 12L$\times$12H = 144 heads};
\node[card, below=2mm of rob] (lg) {%
  \textbf{Llama Guard 2}\\
  \texttt{Meta-Llama-Guard-2-8B}\\
  8B, 32L$\times$32H = 1024 heads};

% ====================================================================
% Stage 2: PGD BERT-Attack
% ====================================================================
\node[attackS, right=12mm of S1] (S2) {};
\node[hdr=red, anchor=north, yshift=-2mm] (H2) at (S2.north)
     {2.~PGD BERT-Attack};

\node[card, anchor=north, yshift=-10mm] (xclean) at (S2.north) {%
  \textbf{clean input} $x$\\
  \texttt{"i hate [group], they\ldots"}};
\node[eqcard, below=2mm of xclean] (emb) {%
  \textbf{Embed:}~$E_0=E(x)$};
\node[eqcard, below=2mm of emb] (pgd) {%
  \textbf{PGD loop}~($t=1{:}T$)\\[1pt]
  $g_t=\nabla_{\!E}\,\mathcal{L}\bigl(f_\theta(E_{t-1}),y\bigr)$\\
  $E_t=\Pi_{\|\cdot\|_\infty\le\varepsilon}\!\bigl(E_{t-1}+\alpha\,g_t\bigr)$};
\node[eqcard, below=2mm of pgd] (snap) {%
  \textbf{Snap to tokens:}\\
  $x_{\text{adv}}=\arg\min_{w}\|E_T-E(w)\|$};
\node[card, below=2mm of snap] (xadv) {%
  \textbf{adversarial} $x_{\text{adv}}$\\
  \texttt{"i h8 [grp], th3y\ldots"}};

\draw[arr] (xclean) -- (emb);
\draw[arr] (emb)    -- (pgd);
\draw[arr] (pgd)    -- (snap);
\draw[arr] (snap)   -- (xadv);

% ====================================================================
% Stage 3: Activation Patching
% ====================================================================
\node[patchS, right=12mm of S2] (S3) {};
\node[hdr=orange, anchor=north, yshift=-2mm] (H3) at (S3.north)
     {3.~Activation Patching};

% ---- Clean patching card (grid + caption) ----
\node[gridcard, anchor=north, yshift=-10mm] (clp) at (S3.north) {};
\node[anchor=north, yshift=-1mm,
      font=\scriptsize\sffamily\bfseries, text=red!60!black]
     at (clp.north) {Clean input $x$};
\node[anchor=south, yshift=1mm, font=\scriptsize\sffamily]
     at (clp.south) {$\Delta\mathcal{L}_{\text{clean}}\!\uparrow\Rightarrow$ \emph{crucial}};
\node[anchor=center] (aC) at ([yshift=-0.5mm]clp.center) {};
\begin{scope}[shift={(aC)}]
  \foreach \r in {0,...,11}
    \foreach \c in {0,...,11}
      \node[hcell] at (\c*1.15mm-6.3mm, -\r*1.15mm+6.3mm) {};
  \node[hhot]  at (5*1.15mm-6.3mm,-9*1.15mm+6.3mm) {}; % L9H5
  \node[hhot]  at (1*1.15mm-6.3mm,-6*1.15mm+6.3mm) {}; % L6H1
  \node[hwarm] at (8*1.15mm-6.3mm,-10*1.15mm+6.3mm) {};
\end{scope}

% ---- Adversarial patching card ----
\node[gridcard, below=2mm of clp] (advp) {};
\node[anchor=north, yshift=-1mm,
      font=\scriptsize\sffamily\bfseries, text=blue!60!black]
     at (advp.north) {Adversarial $x_{\text{adv}}$};
\node[anchor=south, yshift=1mm, font=\scriptsize\sffamily]
     at (advp.south) {$\Delta\mathcal{L}_{\text{adv}}\!\downarrow\Rightarrow$ \emph{vulnerable}};
\node[anchor=center] (aA) at ([yshift=-0.5mm]advp.center) {};
\begin{scope}[shift={(aA)}]
  \foreach \r in {0,...,11}
    \foreach \c in {0,...,11}
      \node[hcell] at (\c*1.15mm-6.3mm, -\r*1.15mm+6.3mm) {};
  \node[hcool] at (5*1.15mm-6.3mm,-9*1.15mm+6.3mm) {}; % L9H5
  \node[hcool] at (1*1.15mm-6.3mm,-6*1.15mm+6.3mm) {}; % L6H1
  \node[hwarm] at (4*1.15mm-6.3mm,-8*1.15mm+6.3mm) {};
  \node[hwarm] at (7*1.15mm-6.3mm,-7*1.15mm+6.3mm) {};
\end{scope}

% ---- Intersection card ----
\node[card, below=2mm of advp, text width=45mm] (inter) {%
  $\mathcal{H}^{\star}{=}\mathrm{top}\text{-}2\bigl(\text{crucial}\cap\text{vuln.}\bigr)$\\[1pt]
  {\scriptsize e.g.\ $\mathcal{H}^{\star}_{\mathrm{Jigsaw}}{=}\{L9H5,\,L6H1\}$}};

\draw[arr] (clp)  -- (advp);
\draw[arr] (advp) -- (inter);

% ====================================================================
% Stage 4: Suppress & Re-evaluate
% ====================================================================
\node[suppressS, right=12mm of S3] (S4) {};
\node[hdr=green!55!black, anchor=north, yshift=-2mm] (H4) at (S4.north)
     {4.~Suppress \& Re-evaluate};

\node[card, anchor=north, yshift=-10mm, text width=45mm] (abl) at (S4.north) {%
  \textbf{Ablate $\mathcal{H}^{\star}$}\\
  zero head outputs:\\
  $\tilde f_\theta=f_\theta \setminus \mathcal{H}^{\star}$};

\node[card, below=2mm of abl] (m1) {%
  \textbf{Adversarial acc}~\textcolor{green!45!black}{$\uparrow$}\\[1pt]
  re-evaluate $\tilde f_\theta$ on $x_{\text{adv}}$};
\node[card, below=2mm of m1]  (m2) {%
  \textbf{Clean acc}~$\approx$\\[1pt]
  natural 7.9\%-toxic eval};
\node[card, below=2mm of m2]  (m3) {%
  \textbf{Demographic gap}~\textcolor{green!45!black}{$\downarrow$}\\[1pt]
  per-group adv.\ acc.\ narrows};
\node[card, below=2mm of m3]  (m4) {%
  \textbf{Validation}\\[1pt]
  split-sample + class-imbalance sweep};

\draw[mainarr] (abl) --
    node[arrlab, right=1pt, fill=none, text=black!60] {outcomes}
    (m1);

% ====================================================================
% Cross-stage arrows
% ====================================================================
\draw[mainarr] (S1.east |- H1) --
   node[arrlab, above] {$f_\theta,\,x,\,y$}
   (S2.west |- H2);
\draw[mainarr] (S2.east |- H2) --
   node[arrlab, above] {$(x,\,x_{\text{adv}})$}
   (S3.west |- H3);
\draw[mainarr] (S3.east |- H3) --
   node[arrlab, above] {$\mathcal{H}^{\star}$}
   (S4.west |- H4);

% bottom feedback: evaluate suppressed model on original inputs
\draw[arr, dashed, black!55]
  (S4.south) .. controls +(0,-10mm) and +(0,-10mm) ..
  node[arrlab, below=1pt, fill=none, text=black!55]
     {evaluate $\tilde f_\theta$ on $(x,\,x_{\text{adv}})$}
  (S2.south);

\end{tikzpicture}

